QuickCSG: Fast Arbitrary Boolean Combinations of N Solids

QuickCSG computes the result for general N-polyhedron boolean expressions without an intermediate tree of solids. We propose a vertex-centric view of the problem, which simplifies the identification of final geometric contributions, and facilitates its spatial decomposition. The problem is then cast in a single KD-tree exploration, geared toward the result by early pruning of any region of space not contributing to the final surface. We assume strong regularity properties on the input meshes and that they are in general position. This simplifying assumption, in combination with our vertex-centric approach, improves the speed of the approach. Complemented with a task-stealing parallelization, the algorithm achieves breakthrough performance, one to two orders of magnitude speedups with respect to state-of-the-art CPU algorithms, on boolean operations over two to dozens of polyhedra. The algorithm also outperforms GPU implementations with approximate discretizations, while producing an output without redundant facets. Despite the restrictive assumptions on the input, we show the usefulness of QuickCSG for applications with large CSG problems and strong temporal constraints, e.g. modeling for 3D printers, reconstruction from visual hulls and collision detection.

==> figs/corners/allin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'allin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1504.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76608187)%
    \put(0,0){\includegraphics[width=\unitlength]{allin2.pdf}}%
    \put(0.34051037,0.46810889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{10}{1}}}}%
    \put(0.34051037,0.54331095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{00}{0}}}}%
    \put(0.42025518,0.5212721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$d_{13}$}}}}%
    \put(0.45002658,0.54253738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$d_{21}$}}}}%
    \put(0.06406167,0.51063946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_2$}}}}%
    \put(0.0215311,0.44950177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_1$}}}}%
    \put(0.22620946,0.45481809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_3$}}}}%
    \put(0.07735247,0.46810889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fb{$b_{00}$}}}}%
    \put(0.07735247,0.44418544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fb{$b_{10}$}}}}%
    \put(0.10393408,0.48139969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fb{$b_{01}$}}}}%
    \put(0.10393408,0.45481809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{11}}}}%
    \put(0.35645933,0.5212721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{+}}}}%
    \put(0.58506114,0.55317003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{+}}}}%
    \put(0.53189793,0.48937417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{12}}}}%
    \put(0.59463052,0.5212721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{13}}}}%
    \put(0.68607124,0.46810889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{10}{0}}}}%
    \put(0.68607124,0.54253738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{00}{1}}}}%
    \put(0.86682616,0.54253738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{01}{1}}}}%
    \put(0.86682616,0.46810889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{11}{0}}}}%
    \put(0.70733652,0.48405785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{-}}}}%
    \put(0.86682616,0.48405785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{-}}}}%
    \put(0.15975545,0.45747625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.75518341,0.51720179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{31}}}}%
    \put(0.79239766,0.54253738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{12}}}}%
    \put(0.88809144,0.51063946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{21}}}}%
    \put(0.93062201,0.51595578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{31}}}}%
    \put(0.5148857,0.54253738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{01}{0}}}}%
    \put(0.52126528,0.46810889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{11}{1}}}}%
    \put(0.34051037,0.43621096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{13},v,d_{21}|F_1^+)}}}}%
    \put(0.51063264,0.43621096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{12},v,d_{13}|F_1^+)}}}}%
    \put(0.68075492,0.43621096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{12},v,d_{31}|F_1^-)}}}}%
    \put(0.85087719,0.43621096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{31},v,d_{21}|F_1^-)}}}}%
    \put(0.4255715,0.58506795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Looplets generated on $F_1$ and $F_3$}}}%
    \put(0.34051037,0.41494568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{23},v,d_{31}|F_3^+)}}}}%
    \put(0.51063264,0.41494568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{31},v,d_{32}|F_3^+)}}}}%
    \put(0.68075492,0.41494568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{13},v,d_{32}|F_3^-)}}}}%
    \put(0.85087719,0.41494568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{23},v,d_{13}|F_3^-)}}}}%
    \put(0.4255715,0.38304775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Looplets generated on $F_2$}}}%
    \put(0.0215311,0.58506795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Second order vertex}}}%
    \put(0.30329612,0.35646615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{2}{+}}}}%
    \put(0.48405104,0.27140501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{2}{+}}}}%
    \put(0.70733652,0.38836407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{2}{-}}}}%
    \put(0.9040404,0.37241511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{2}{-}}}}%
    \put(0.36709197,0.29267029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{12}}}}%
    \put(0.39367358,0.26608869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{32}}}}%
    \put(0.9040404,0.35114982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{12}}}}%
    \put(0.94125465,0.31393558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{32}}}}%
    \put(0.54784689,0.35646615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{21}}}}%
    \put(0.60632642,0.30861926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{23}}}}%
    \put(0.73391813,0.26608869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{23}}}}%
    \put(0.7020202,0.29798661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{21}}}}%
    \put(0.38304094,0.34051718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{00}{0}}}}%
    \put(0.55316321,0.2448234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{10}{0}}}}%
    \put(0.42025518,0.36178247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{01}{1}}}}%
    \put(0.61164274,0.27140501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{11}{1}}}}%
    \put(0.76049973,0.36178247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{01}{0}}}}%
    \put(0.72328549,0.34051718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{00}{1}}}}%
    \put(0.88809144,0.2448234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{10}{1}}}}%
    \put(0.95188729,0.27140501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{11}{0}}}}%
    \put(0.32987772,0.22355812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{12},v,d_{32}|F_2^+)}}}}%
    \put(0.5,0.22355812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{23},v,d_{21}|F_2^+)}}}}%
    \put(0.67012228,0.22355812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{23},v,d_{21}|F_2^-)}}}}%
    \put(0.84024455,0.22355812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{12},v,d_{32}|F_2^-)}}}}%
    \put(0.01089846,0.27672133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgreen}{\begin{minipage}{4cm}
Predicate: \\$((b_{00},b_{01}) \ne (b_{10},b_{11}) \wedge $ \\ $ \!(b_{00},b_{10}) \ne (b_{01},b_{11}))$
\end{minipage}}
}}}%
    \put(0.0215311,0.74220055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{First order vertex}}}%
    \put(0.13317384,0.66162298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_1$}}}}%
    \put(0.08001063,0.67225562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_2$}}}}%
    \put(0.18633705,0.68820458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_3$}}}}%
    \put(0.55847953,0.71903925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{+}}}}%
    \put(0.89872408,0.63025668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{-}}}}%
    \put(0.52392344,0.66587603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{12}}}}%
    \put(0.56645401,0.66587603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{13}}}}%
    \put(0.86682616,0.66587603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{31}}}}%
    \put(0.82961191,0.66055971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{21}}}}%
    \put(0.45746943,0.61696588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{13},v,d_{12}|F_1^+)}}}}%
    \put(0.7764487,0.61696588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{21},v,d_{31}|F_1^-)}}}}%
    \put(0.41493886,0.64992707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{1}{1}}}}%
    \put(0.41493886,0.70309028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{0}{0}}}}%
    \put(0.71796917,0.64461075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{1}{0}}}}%
    \put(0.71796917,0.69777396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbe{0}{1}}}}%
    \put(0.4255715,0.74455759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Looplets generated on $F_1$}}}%
    \put(0.0215311,0.19166019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Third order vertex}}}%
    \put(0.4255715,0.15976226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Looplets generated on $F_1$ on quadrant $(r,s)=(0,0)$:}}}%
    \put(0.13051568,0.70468518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.23418394,0.12786434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_1$}}}}%
    \put(0.20228602,0.17039491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_3$}}}}%
    \put(0.03216374,0.15976226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{$F_2$}}}}%
    \put(0.13317384,0.14647146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{000}}}}%
    \put(0.11988304,0.16773675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{011}}}}%
    \put(0.10127592,0.1571041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{001}}}}%
    \put(0.15443913,0.1571041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{010}}}}%
    \put(0.13051568,0.0295124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{100}}}}%
    \put(0.10127592,0.04014504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{101}}}}%
    \put(0.11988304,0.05077768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{111}}}}%
    \put(0.15443913,0.04014504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbb{110}}}}%
    \put(0.1225412,0.11457354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.30861244,0.19697651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{For $r,s \in \{0,1\}$ we define $t_{rs}^+:=((b_{0rs},b_{1rs})=(0,1))$ and
$t_{rs}^-:=((b_{0rs},b_{1rs})=(1,0))$
}}}%
    \put(0.38304094,0.05875216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{00}{+}{1}}}}%
    \put(0.31924508,0.10659905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{01}{+}{0}}}}%
    \put(0.41493886,0.10659905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{10}{+}{0}}}}%
    \put(0.54253057,0.06938481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{00}{+}{0}}}}%
    \put(0.51594896,0.1172317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fb{$t_{01}^+=t_{10}^+=t_{11}^+=1$}}}}%
    \put(0.71796917,0.05875216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{00}{-}{1}}}}%
    \put(0.65948963,0.10659905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{01}{-}{0}}}}%
    \put(0.76049973,0.10659905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{10}{-}{0}}}}%
    \put(0.84024455,0.1172317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fb{$t_{01}^-=t_{10}^-=t_{11}^-=1$}}}}%
    \put(0.88809144,0.06938481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fbt{00}{-}{0}}}}%
    \put(0.81366295,0.03748688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{-}}}}%
    \put(0.97315258,0.03748688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{-}}}}%
    \put(0.39367358,0.12786434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{+}}}}%
    \put(0.48936736,0.12786434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdf{1}{+}}}}%
    \put(0.35114301,0.07470113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{31}}}}%
    \put(0.40962254,0.07470113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{21}}}}%
    \put(0.69138756,0.07470113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{13}}}}%
    \put(0.75518341,0.07470113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{12}}}}%
    \put(0.52126528,0.09596641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{13}}}}%
    \put(0.60632642,0.09065009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{12}}}}%
    \put(0.85087719,0.09065009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{31}}}}%
    \put(0.94125465,0.09065009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{21}}}}%
    \put(0.32987772,0.01090527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{21},v,d_{31}|F_1^+)}}}}%
    \put(0.51063264,0.01090527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{13},v,d_{12}|F_1^+)}}}}%
    \put(0.68075492,0.01090527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{13},v,d_{12}|F_1^-)}}}}%
    \put(0.86150984,0.01090527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\FR{(d_{21},v,d_{31}|F_1^-)}}}}%
    \put(0.49043062,0.5212721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{23}}}}%
    \put(0.58080808,0.45428645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{32}}}}%
    \put(0.82961191,0.51595578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fdd{32}}}}%
    \put(0.0215311,0.62759852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{darkgreen}{Predicate: $b_0 \ne b_1$}
}}}%
  \end{picture}%
\endgroup%


==> figs/corners/running2tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'running2tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.9890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81946098)%
    \put(0,0){\includegraphics[width=\unitlength]{running2tex.pdf}}%
    \put(0.23523182,0.60601655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ff{0}}}}%
    \put(0.11216324,0.39031195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ff{1}}}}%
    \put(0.83788062,0.1910729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ff{2}}}}%
    \put(0.61704441,0.60391552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ff{3}}}}%
    \put(-0.00042475,0.60764147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{0}}}}%
    \put(0.21926085,0.75710495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{1}}}}%
    \put(0.93166357,0.40188423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{6}}}}%
    \put(0.72982962,0.2290792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{7}}}}%
    \put(0.70825213,0.50289994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{5}}}}%
    \put(0.5782074,0.31263792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{4}}}}%
    \put(0.44816266,0.45621659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{3}}}}%
    \put(0.44404192,0.56095824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{2}}}}%
    \put(0.23144815,0.48324332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{01}}}}%
    \put(0.05390772,0.70100805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{06}}}}%
    \put(0.31811793,0.70736873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{04}}}}%
    \put(0.63646292,0.40973045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{03}}}}%
    \put(0.53937039,0.66217104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fv{8}}}}%
    \put(0.44951049,0.34642095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Ff{5}}}}%
    \put(0.78636137,0.34453979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Fd{02}}}}%
  \end{picture}%
\endgroup%


==> figs/corners/runningtex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'runningtex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.89472656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97285557)%
    \put(0,0){\includegraphics[width=\unitlength]{runningtex.pdf}}%
    \put(0.64015714,0.8772084){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.54221899,0.93317305){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1504664,0.54142047){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26239571,0.48545581){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96195391,0.62536745){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96195391,0.45747348){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.57020132,0.23361486){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.55621015,0.06572089){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26239571,0.03773856){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1504664,0.09370322){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01055476,0.34554417){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01055476,0.51343814){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.06651941,0.79326141){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.14678448,0.87352655){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40230735,0.90519073){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70643104,0.59370327){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.61217481,0.51343814){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70618564,0.15105882){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.62616597,0.06572089){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70643104,0.4258093){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.62616597,0.35953534){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.45827201,0.59738512){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.55228283,0.68272305){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36033386,0.33155301){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36033386,0.1776502){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.45827201,0.42949116){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.10456531,0.60717074){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.49631805,0.44487324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.56492309,0.3380735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_7$}}}%
    \put(0.73081834,0.46143925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_6$}}}%
    \put(0.13678777,0.6267584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.49796541,0.60734709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_8$}}}%
    \put(0.68184927,0.88417227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_9$}}}%
  \end{picture}%
\endgroup%

